Reducing Hallucinations in LLM-Generated Code via Semantic Triangulation

Large language models (LLMs) can generate executable code from natural language descriptions, but the resulting programs frequently contain bugs due to hallucinations. In the absence of formal specifications, existing approaches attempt to assess correctness using LLM-generated proxies such as tests or auto-formalized specifications. However, these proxies are produced by the same imperfect models and thus often corroborate rather than catch errors, especially when the model exhibits correlated errors. We introduce semantic triangulation, a theory-grounded framework that decorrelates model errors by transforming the original problem into a dissociative variant - one likely requiring a fundamentally different algorithm - and checks consistency between independently sampled solutions to both problems. We identify theoretical requirements for this framework, and we prove that under a formal model of LLM hallucinations, these properties confer higher confidence in program correctness. We instantiate the framework through four concrete triangulation methods based on problem inversion, decomposition, and solution enumeration. Evaluated on LiveCodeBench and CodeElo across GPT-4o, DeepSeek-V3, and Gemini 2.5 Flash, our tool increases the probability of selecting a correct program by 16% over baselines (test generation, metamorphic testing, and auto-formalized specifications) and achieves 7% higher reliability and 7% higher F1 score in selection-or-abstention scenarios, while being the only method that consistently handles inexact problems admitting multiple valid solutions.

==> enumsinv_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'enumsinv_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612.70414578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59613955)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{enumsinv_svg-tex.pdf}}%
    \put(0.01784897,0.56372516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Problem $d$ (CodeElo 1999D)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{enumsinv_svg-tex.pdf}}%
    \put(0.35346946,0.56303335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Answer enumeration problem $d^{\prec}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{enumsinv_svg-tex.pdf}}%
    \put(0.68771205,0.58003217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Set-valued partial inverse problem $d^{\succ}$}\end{tabular}}}}%
    \put(0.53334459,0.05664953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\forall s, t.\ \forall r \in e_1(s, t).\ t \in q_1(s, r)$\end{tabular}}}}%
    \put(0.65172518,0.00269683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\color{gray} ENUM-SINV is bijection-inducing}\end{tabular}}}}%
    \put(0.07093556,0.07142482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\color{gray} FWD-ENUM}\end{tabular}}}}%
    \put(0.52142553,0.03606953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\wedge \forall r, s.\ \forall t \in q_1(s, r).\ r \in e_1(s, t)$ holds.\end{tabular}}}}%
    \put(0.22044414,0.04719042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\forall s, t.\ p_2(s, t) \in e_1(s, t)$ holds.\end{tabular}}}}%
    \put(0.13497952,0.0100252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\color{red}$\forall s, t.\ p_1(s, t) \in e_1(s, t)$ fails.}\end{tabular}}}}%
    \put(0.04491236,0.24410152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny See Fig. 1}\end{tabular}}}}%
    \put(0.19407539,0.24427638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny See Fig. 1}\end{tabular}}}}%
    \put(0.0070709,0.54144303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny \texttt{def p(s: str, t: str) -> Optional[str]}}\end{tabular}}}}%
    \put(0.0070709,0.52676746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny A string $s$ consists of lowercase letters and zero}\end{tabular}}}}%
    \put(0.0070709,0.51208211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny or more ``?''. Change each ``?'' to a lowercase}\end{tabular}}}}%
    \put(0.0070709,0.49739676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny letter such that string $t$ becomes a subsequence}\end{tabular}}}}%
    \put(0.0070709,0.4827114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny (not necessarily continuous) of $s$. Output any}\end{tabular}}}}%
    \put(0.0070709,0.46802604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny such string, or None if no such string exists.}\end{tabular}}}}%
    \put(0.67698097,0.55809663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny \texttt{def q(s: str, r: Optional[str]) -> \textbackslash}}\end{tabular}}}}%
    \put(0.67698097,0.52965594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny A string $s$ consists of lowercase letters and zero}\end{tabular}}}}%
    \put(0.67698097,0.51528871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny or more ``?''. If $r$ is a string, output all $t$ such }\end{tabular}}}}%
    \put(0.68623388,0.5440134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny \texttt{List[str]}}\end{tabular}}}}%
    \put(0.67698097,0.45783936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny subsequences for any substitution of ``?'' in $s$.}\end{tabular}}}}%
    \put(0.67698097,0.50092147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny that $r$ is the result of changing each ``?'' to a }\end{tabular}}}}%
    \put(0.67698097,0.48656403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny lowercase letter and $t$ is a subsequence of $r$;}\end{tabular}}}}%
    \put(0.67698097,0.47220659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny  if $r$ is None, output all $t$ which cannot be}\end{tabular}}}}%
    \put(0.34370998,0.5414418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny \texttt{def e(s: str, t: str) -> List[str]}}\end{tabular}}}}%
    \put(0.34370998,0.52676622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny A string $s$ consists of lowercase letters and zero}\end{tabular}}}}%
    \put(0.34370998,0.51208087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny or more ``?''. Change each ``?'' to a lowercase}\end{tabular}}}}%
    \put(0.34370998,0.49739551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny letter such that string $t$ becomes a subsequence}\end{tabular}}}}%
    \put(0.34370998,0.48271015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny (not necessarily continuous) of $s$. Output all}\end{tabular}}}}%
    \put(0.34370998,0.46802481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny possible such strings.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{enumsinv_svg-tex.pdf}}%
    \put(0.09380896,0.42132545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$p \sim m(\,\cdot\mid d)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{enumsinv_svg-tex.pdf}}%
    \put(0.02230033,0.37215705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Sample $p_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{enumsinv_svg-tex.pdf}}%
    \put(0.69089577,0.3723657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Sample $q_1$ with $\mathds{P}([q_1]) = 0.07$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{enumsinv_svg-tex.pdf}}%
    \put(0.35400714,0.37236561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Sample $e_1$ with $\mathds{P}([e_1]) = 0.27$}\end{tabular}}}}%
    \put(0.3442562,0.35087048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{def e(s: str, t: str) -> List[str]:}}\end{tabular}}}}%
    \put(0.3535091,0.33604822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{results = []}}\end{tabular}}}}%
    \put(0.3535091,0.321177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{chars = 'abcdefghijklmnopqrstuvwxyz'}}\end{tabular}}}}%
    \put(0.3535091,0.30657998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{queue = [(s, t, 0)]}}\end{tabular}}}}%
    \put(0.3535091,0.29175772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{while queue:}}\end{tabular}}}}%
    \put(0.36276172,0.27693547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{ss, tt, idx = queue.pop(0)}}\end{tabular}}}}%
    \put(0.36276172,0.26206424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if idx < len(ss):}}\end{tabular}}}}%
    \put(0.37201462,0.247193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if ss[idx] == '?':}}\end{tabular}}}}%
    \put(0.38126752,0.23232181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for r in chars:}}\end{tabular}}}}%
    \put(0.39052042,0.21749953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{n = ss[:idx] + r + ss[idx+1:]}}\end{tabular}}}}%
    \put(0.39052042,0.20267729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{queue.append((n, tt, idx+1))}}\end{tabular}}}}%
    \put(0.37201462,0.18785504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.38126752,0.1730328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{queue.append((ss, tt, idx+1))}}\end{tabular}}}}%
    \put(0.36276172,0.15821052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.37201462,0.14333933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if is\_subsequence(ss, tt):}}\end{tabular}}}}%
    \put(0.38126752,0.12851705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{results.append(ss)}}\end{tabular}}}}%
    \put(0.35350882,0.11369481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return results}}\end{tabular}}}}%
    \put(0.68143038,0.35087172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{def q(s: str, r: Optional[str]) -> \textbackslash}}\end{tabular}}}}%
    \put(0.6860581,0.33604947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{List[str]}}\end{tabular}}}}%
    \put(0.69068455,0.32117824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if r is None:}}\end{tabular}}}}%
    \put(0.69993745,0.30658123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{chars = string.ascii\_lowercase}}\end{tabular}}}}%
    \put(0.69993745,0.29175895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{rs = [c if c != '?' else chars}}\end{tabular}}}}%
    \put(0.71844325,0.27693671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for c in s]}}\end{tabular}}}}%
    \put(0.69993745,0.26206547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{result\_set = set()}}\end{tabular}}}}%
    \put(0.69993745,0.24719424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for l in range(1, len(s) + 1):}}\end{tabular}}}}%
    \put(0.70919035,0.23232304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for c in product(chars, repeat=l):}}\end{tabular}}}}%
    \put(0.71844325,0.21750076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{c = ''.join(c)}}\end{tabular}}}}%
    \put(0.71844325,0.20267852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{can\_form\_subsequence = False}}\end{tabular}}}}%
    \put(0.71844325,0.18785628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for v in product(*rs):}}\end{tabular}}}}%
    \put(0.72769616,0.17303404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{v = ''.join(v)}}\end{tabular}}}}%
    \put(0.72769616,0.15821176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if is\_subsequence(c, v):}}\end{tabular}}}}%
    \put(0.73694906,0.1433406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{can\_form\_subsequence = True}}\end{tabular}}}}%
    \put(0.73694906,0.12851835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{break}}\end{tabular}}}}%
    \put(0.68143002,0.11369601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny ...omitted for brevity...}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{enumsinv_svg-tex.pdf}}%
    \put(0.17384498,0.37198166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Sample $p_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{enumsinv_svg-tex.pdf}}%
    \put(0.42485927,0.42115059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$e \sim m(\,\cdot\mid d^{\prec})$\end{tabular}}}}%
    \put(0.76386713,0.4204759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$q \sim m(\,\cdot\mid d^{\succ})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{enumsinv_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> problem_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'problem_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{622.43989239bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47105813)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{problem_svg-tex.pdf}}%
    \put(0.01762613,0.45545699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Problem $d$ (CodeElo 1999D)}\end{tabular}}}}%
    \put(0.24366965,0.36513416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$p \sim m(\,\cdot\mid d)$\end{tabular}}}}%
    \put(0.46918038,0.03602629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\{\mathrm{True}\} r = p_2(s, t) \{q_1(s,t,r)\}$ holds.\end{tabular}}}}%
    \put(0.33683858,0.00258558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\{\mathrm{True}\} r = p_1(s,t) \{q_1(s,t,r)\}$ holds.\end{tabular}}}}%
    \put(0.00426332,0.4335223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny A string $s$ consists of lowercase letters and zero or more ``?''. Implement a function \texttt{def p(s: str,}}\end{tabular}}}}%
    \put(0.64138014,0.43353193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Implement a predicate \texttt{def q(s: str, t: str,}}\end{tabular}}}}%
    \put(0.64165004,0.41850344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny \texttt{r: Optional[str]) -> bool}, that verifies that} \end{tabular}}}}%
    \put(0.64138014,0.40347496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny the output $r$ is a correct solution to the problem $\{d\}$}\end{tabular}}}}%
    \put(0.00414765,0.40347496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny a subsequence (not necessarily continuous) of $s$. Output any such string, or None if no exists.}\end{tabular}}}}%
    \put(0.00408981,0.41849381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny \texttt{t: str) -> Optional[str]} to change each ``?'' to a lowercase letter such that string $t$ becomes}\end{tabular}}}}%
    \put(0.00371794,0.29877896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{def p(s: str, t: str) -> Optional[str]:}}\end{tabular}}}}%
    \put(0.01282612,0.28423242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if len(t) > len(s):}}\end{tabular}}}}%
    \put(0.02193429,0.26968589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return None}}\end{tabular}}}}%
    \put(0.01282612,0.25513937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{modified\_s, t\_idx = [], 0}}\end{tabular}}}}%
    \put(0.01282612,0.24059283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for char in s:}}\end{tabular}}}}%
    \put(0.02193429,0.22604631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if char == '?':}}\end{tabular}}}}%
    \put(0.65351224,0.45545342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Postcondition Prompt Template $\tau$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{problem_svg-tex.pdf}}%
    \put(0.73967695,0.36513515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$q \sim m(\,\cdot\mid \tau(d))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{problem_svg-tex.pdf}}%
    \put(0.01654609,0.31993678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Sample $p_1$ with $\mathds{P}([p_1]) = 0.23$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{problem_svg-tex.pdf}}%
    \put(0.31728785,0.31993788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Sample $p_2$ with $\mathds{P}([p_2]) = 0.07$}\end{tabular}}}}%
    \put(0.03104247,0.21149975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if t\_idx < len(t):}}\end{tabular}}}}%
    \put(0.04015064,0.19695323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{modified\_s.append(t[t\_idx])}}\end{tabular}}}}%
    \put(0.04015064,0.18240666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{t\_idx += 1}}\end{tabular}}}}%
    \put(0.03104247,0.16786012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.04015064,0.1533136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{modified\_s.append('a')}}\end{tabular}}}}%
    \put(0.02193429,0.13876704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.08453253,0.13873011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\color{red}\texttt{t\_idx} is not incremented}\end{tabular}}}}%
    \put(0.03104247,0.12422052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{modified\_s.append(char)}}\end{tabular}}}}%
    \put(0.01282612,0.109674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{modified\_s = ''.join(modified\_s)}}\end{tabular}}}}%
    \put(0.01282612,0.09512745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if is\_subsequence(t, modified\_s):}}\end{tabular}}}}%
    \put(0.01282612,0.06603448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.02193429,0.05148796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return None}}\end{tabular}}}}%
    \put(0.02193429,0.08058093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return modified\_s}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{problem_svg-tex.pdf}}%
    \put(0.80192152,0.22062019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\color{red}incomplete check}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{problem_svg-tex.pdf}}%
    \put(0.64365725,0.29878006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{def q(s: str, t: str, r: Optional[str]) \textbackslash}}\end{tabular}}}}%
    \put(0.64812135,0.28423352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{-> bool:}}\end{tabular}}}}%
    \put(0.65267544,0.26968696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if r is None:}}\end{tabular}}}}%
    \put(0.66178361,0.25515073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{candidate\_s = s.replace('?', 'a')}}\end{tabular}}}}%
    \put(0.66178361,0.2405502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if is\_subsequence(t, candidate\_s):}}\end{tabular}}}}%
    \put(0.67089179,0.22601396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return False}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{problem_svg-tex.pdf}}%
    \put(0.65351119,0.31993788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny Sample $q_1$ with $\mathds{P}([q_1]) = 0.73$}\end{tabular}}}}%
    \put(0.65267544,0.21147772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.66178361,0.19687721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if not is\_subsequence(t, r):}}\end{tabular}}}}%
    \put(0.67089179,0.18234096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return False}}\end{tabular}}}}%
    \put(0.66178361,0.16774042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if len(r) != len(s):}}\end{tabular}}}}%
    \put(0.67089179,0.15320415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return False}}\end{tabular}}}}%
    \put(0.66178361,0.13860364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for orig, trans in zip(s, r):}}\end{tabular}}}}%
    \put(0.67089179,0.12400312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if orig != '?' and orig != trans:}}\end{tabular}}}}%
    \put(0.67999996,0.10946689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return False}}\end{tabular}}}}%
    \put(0.65267544,0.09486637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return True}}\end{tabular}}}}%
    \put(0.30474312,0.29877896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{def p(s: str, t: str) -> Optional[str]:}}\end{tabular}}}}%
    \put(0.3138513,0.28423244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{s\_list, t\_idx = list(s), 0}}\end{tabular}}}}%
    \put(0.3138513,0.26968589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{for i in range(len(s\_list)):}}\end{tabular}}}}%
    \put(0.32295947,0.25513937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if t\_idx < len(t) and \textbackslash}}\end{tabular}}}}%
    \put(0.32751356,0.24059283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{s\_list[i] == t[t\_idx]:}}\end{tabular}}}}%
    \put(0.33206765,0.22604631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{t\_idx += 1}}\end{tabular}}}}%
    \put(0.32295947,0.21149975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{elif s\_list[i] == '?':}}\end{tabular}}}}%
    \put(0.33206765,0.19695323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if t\_idx < len(t):}}\end{tabular}}}}%
    \put(0.34117582,0.18240666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{s\_list[i] = t[t\_idx]}}\end{tabular}}}}%
    \put(0.34117582,0.16786012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{t\_idx += 1}}\end{tabular}}}}%
    \put(0.33206765,0.1533136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.34117582,0.13876704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{s\_list[i] = 'a'}}\end{tabular}}}}%
    \put(0.3138513,0.12422052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{if t\_idx == len(t):}}\end{tabular}}}}%
    \put(0.32295947,0.10967397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return s\_list}}\end{tabular}}}}%
    \put(0.3138513,0.09512745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{else:}}\end{tabular}}}}%
    \put(0.32295947,0.080581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\tiny\texttt{return None}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{problem_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> rearrangement_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rearrangement_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{631.29439707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25644591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rearrangement_svg-tex.pdf}}%
    \put(0.21867731,0.19754635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\large $[p_1]$\end{tabular}}}}%
    \put(0.60538786,0.20068949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny $[p_5]$\end{tabular}}}}%
    \put(0.78003276,0.09495855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.77731531,0.15986192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\equiv$\end{tabular}}}}%
    \put(0.77969155,0.12864405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}correct w.r.t. $d$\end{tabular}}}}%
    \put(0.72362728,0.19205032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Legend:\end{tabular}}}}%
    \put(-0.0018563,0.20068949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Program classes:\end{tabular}}}}%
    \put(-0.00024059,0.04667522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Witness classes:\end{tabular}}}}%
    \put(0.78016725,0.06292466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}correct w.r.t. $\tau(d)$\end{tabular}}}}%
    \put(0.34139422,0.20068949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$[p_2]$\end{tabular}}}}%
    \put(0.44247787,0.20068949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$[p_3]$\end{tabular}}}}%
    \put(0.53373522,0.20068949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny $[p_4]$\end{tabular}}}}%
    \put(0.21867731,0.04130598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\large $[p_1]$\end{tabular}}}}%
    \put(0.60538786,0.04444911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny $[p_5]$\end{tabular}}}}%
    \put(0.34139418,0.04444911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$[p_2]$\end{tabular}}}}%
    \put(0.44247791,0.04444911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$[p_3]$\end{tabular}}}}%
    \put(0.53373512,0.04444911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny $[p_4]$\end{tabular}}}}%
  \end{picture}%
\endgroup%

